Rises for Measuring Local Distributivity in Lattices

Distributivity is a well-established and extensively studied notion in lattice theory. In the context of data analysis, particularly within Formal Concept Analysis (FCA), lattices are often observed to exhibit a high degree of distributivity. However, no standardized measure exists to quantify this property. In this paper, we introduce the notion of rises in (concept) lattices as a means to assess distributivity. Rises capture how the number of attributes or objects in covering concepts change within the concept lattice. We show that a lattice is distributive if and only if no non-unit rises occur. Furthermore, we relate rises to the classical notion of meet- and join distributivity. We observe that concept lattices from real-world data are to a high degree join-distributive, but much less meet-distributive. We additionally study how join-distributivity manifests on the level of ordered sets.

==> ctx/c2.tex <==
\begin{cxt}%
  \att{$m_1$}%
  \att{$m_2$}%
  \att{$m_3$}%
  \att{$m_4$}%
  \obj{.xxx}{$g_1$}%
  \obj{x.xx}{$g_2$}%
  \obj{xxx.}{$g_3$}%
  \obj{xx..}{$g_4$}%
\end{cxt}


==> ctx/m3.tex <==
\begin{cxt}%
  \att{$m_1$}%
  \att{$m_2$}%
  \att{$m_3$}%
  \obj{x..}{$g_1$}%
  \obj{.x.}{$g_2$}%
  \obj{..x}{$g_3$}%
\end{cxt}


==> ctx/m3m3.tex <==
\begin{cxt}%
  \att{$m_1$}%
  \att{$m_2$}%
  \att{$m_3$}%
  \att{$m_4$}%
  \att{$m_5$}%
  \obj{.x.x.}{$g_1$}%
  \obj{xxx..}{$g_2$}%
  \obj{.x..x}{$g_3$}%
  \obj{x....}{$g_4$}%
  \obj{..x..}{$g_5$}%
\end{cxt}


==> ctx/n5.tex <==
\begin{cxt}%
  \att{$m_1$}%
  \att{$m_2$}%
  \att{$m_3$}%
  \obj{xx.}{$g_1$}%
  \obj{x..}{$g_2$}%
  \obj{..x}{$g_3$}%
\end{cxt}


==> ctx/s7.tex <==
\begin{cxt}%
  \att{$m_1$}%
  \att{$m_2$}%
  \att{$m_3$}%
  \att{$m_4$}%
  \obj{xx..}{$g_1$}%
  \obj{.xx.}{$g_2$}%
  \obj{..xx}{$g_3$}%
\end{cxt}


==> ctx/s7d.tex <==
\begin{cxt}%
  \att{$m_1$}%
  \att{$m_2$}%
  \att{$m_3$}%
  \obj{x..}{$g_1$}%
  \obj{xx.}{$g_2$}%
  \obj{.xx}{$g_3$}%
  \obj{..x}{$g_4$}%
\end{cxt}


==> figs/c2-rise.tex <==
\begin{diagram}{70}{70}%
  \NoDots%
  \EdgeThickness{\edgerisethickness}%
  \Node{1}{30}{0}%
  \Node{2}{10}{20}%
  \Node{3}{30}{20}%
  \Node{4}{50}{20}%
  \Node{5}{10}{40}%
  \Node{6}{30}{40}%
  \Node{7}{50}{40}%
  \Node{8}{30}{60}%

  \Node{9}{70}{40}%
  \Node{10}{50}{60}%
  \Node{11}{70}{60}%
  \Node{12}{50}{80}%

  \ColoredEdge{1}{2}{\edgenorisecolor}%
  \ColoredEdge{1}{3}{\edgenorisecolor}%
  \ColoredEdge{1}{4}{\edgenorisecolor}%
  \ColoredEdge{2}{5}{\edgenorisecolor}%
  \ColoredEdge{2}{6}{\edgenorisecolor}%
  \ColoredEdge{3}{5}{\edgenorisecolor}%
  \ColoredEdge{3}{7}{\edgenorisecolor}%
  \ColoredEdge{4}{6}{\edgenorisecolor}%
  \ColoredEdge{4}{7}{\edgenorisecolor}%
  \ColoredEdge{5}{8}{\edgenorisecolor}%
  \ColoredEdge{6}{8}{\edgenorisecolor}%
  \ColoredEdge{7}{8}{\edgenorisecolor}%

  \ColoredEdge{4}{9}{\edgenorisecolor}%
  \ColoredEdge{6}{10}{\edgenorisecolor}%
  \ColoredEdge{7}{11}{\edgenorisecolor}%
  \ColoredEdge{8}{12}{\edgenorisecolor}%
  \ColoredEdge{9}{10}{\edgenorisecolor}%
  \ColoredEdge{9}{11}{\edgenorisecolor}%
  \ColoredEdge{10}{12}{\edgenorisecolor}%
  \ColoredEdge{11}{12}{\edgenorisecolor}%

  \leftObjbox{1}{0}{\meetnumberoffset}{$4$}%
  \rightAttbox{1}{-2}{\joinnumberoffset}{$0$}%

  \leftObjbox{2}{0}{\meetnumberoffset}{$3$}%
  \rightAttbox{2}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{3}{0}{\meetnumberoffset}{$3$}%
  \rightAttbox{3}{0}{\joinnumberoffset}{$1$}%

  \leftObjbox{4}{0}{\meetnumberoffset}{$3$}%
  \rightAttbox{4}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{5}{-2}{\meetnumberoffset}{$2$}%
  \rightAttbox{5}{0}{\joinnumberoffset}{$2$}%

  \leftObjbox{6}{0}{\meetnumberoffset}{$2$}%
  \rightAttbox{6}{0}{\joinnumberoffset}{$2$}%

  \leftObjbox{7}{-2}{\meetnumberoffset}{$2$}%
  \rightAttbox{7}{0}{\joinnumberoffset}{$2$}%

  \leftObjbox{8}{-2}{\meetnumberoffset}{$3$}%
  \rightAttbox{8}{0}{\joinnumberoffset}{$1$}%

  \leftObjbox{9}{0}{\meetnumberoffset}{$2$}%
  \rightAttbox{9}{-2}{\joinnumberoffset}{$2$}%

  \leftObjbox{10}{0}{\meetnumberoffset}{$3$}%
  \rightAttbox{10}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{11}{-2}{\meetnumberoffset}{$3$}%
  \rightAttbox{11}{0}{\joinnumberoffset}{$1$}%

  \leftObjbox{12}{-2}{\meetnumberoffset}{$4$}%
  \rightAttbox{12}{0}{\joinnumberoffset}{$0$}%
\end{diagram}


==> figs/m3-m3-rise.tex <==
\begin{diagram}{40}{60}%
  \NoDots%
  \EdgeThickness{\edgerisethickness}%
  \Node{1}{0}{0}%
  \Node{2}{-20}{20}%
  \Node{3}{0}{20}%
  \Node{4}{20}{20}%
  \Node{5}{-20}{40}%
  \Node{6}{0}{40}%
  \Node{7}{20}{40}%
  \Node{8}{0}{60}%

  \ColoredEdge{1}{2}{\edgebothrisecolor}%
  \ColoredEdge{1}{3}{\edgebothrisecolor}%
  \ColoredEdge{1}{4}{\edgebothrisecolor}%
  \ColoredEdge{2}{6}{\edgebothrisecolor}%
  \ColoredEdge{3}{5}{\edgebothrisecolor}%
  \ColoredEdge{3}{6}{\edgebothrisecolor}%
  \ColoredEdge{3}{7}{\edgebothrisecolor}%
  \ColoredEdge{4}{6}{\edgebothrisecolor}%
  \ColoredEdge{5}{8}{\edgebothrisecolor}%
  \ColoredEdge{6}{8}{\edgebothrisecolor}%
  \ColoredEdge{7}{8}{\edgebothrisecolor}%

  \ColoredleftObjbox{1}{0}{-11}{$5$}{\nodeobjectrisecolor}%
  \rightAttbox{1}{-2}{\joinnumberoffset}{$0$}%

  \leftObjbox{2}{-2}{-9}{$2$}%
  \rightAttbox{2}{-2}{\joinnumberoffset}{$1$}%

  \ColoredleftObjbox{3}{0}{\meetnumberoffset}{$3$}{\nodeobjectrisecolor}%
  \rightAttbox{3}{0}{\joinnumberoffset}{$1$}%

  \leftObjbox{4}{-2}{-9}{$2$}%
  \rightAttbox{4}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{5}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{5}{-2}{-9}{$2$}%

  \leftObjbox{6}{0}{\meetnumberoffset}{$1$}%
  \ColoredrightAttbox{6}{0}{\joinnumberoffset}{$3$}{\nodeattributerisecolor}%

  \leftObjbox{7}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{7}{-2}{-9}{$2$}%

  \leftObjbox{8}{-2}{\meetnumberoffset}{$0$}%
  \ColoredrightAttbox{8}{0}{-11}{$5$}{\nodeattributerisecolor}%
\end{diagram}


==> figs/m3-rise.tex <==
\begin{diagram}{50}{40}%
  \NoDots%
  \EdgeThickness{\edgerisethickness}%
  \Node{1}{30}{0}%
  \Node{2}{10}{20}%
  \Node{3}{30}{20}%
  \Node{4}{50}{20}%
  \Node{5}{30}{40}%
  \ColoredEdge{1}{2}{\edgebothrisecolor}%
  \ColoredEdge{1}{3}{\edgebothrisecolor}%
  \ColoredEdge{1}{4}{\edgebothrisecolor}%
  \ColoredEdge{2}{5}{\edgebothrisecolor}%
  \ColoredEdge{3}{5}{\edgebothrisecolor}%
  \ColoredEdge{4}{5}{\edgebothrisecolor}%

  \ColoredleftObjbox{1}{0}{-11}{$3$}{\nodeobjectrisecolor}%
  \rightAttbox{1}{-2}{\joinnumberoffset}{$0$}%

  \leftObjbox{2}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{2}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{3}{0}{\meetnumberoffset}{$1$}%
  \rightAttbox{3}{0}{\joinnumberoffset}{$1$}%

  \leftObjbox{4}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{4}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{5}{-2}{\meetnumberoffset}{$0$}%
  \ColoredrightAttbox{5}{0}{-11}{$3$}{\nodeattributerisecolor}%
\end{diagram}


==> figs/n5-rise.tex <==
\begin{diagram}{45}{50}%
  \NoDots%
  \EdgeThickness{\edgerisethickness}%
  \Node{1}{30}{0}%
  \Node{2}{15}{15}%
  \Node{3}{15}{35}%
  \Node{4}{45}{25}%
  \Node{5}{30}{50}%

  \ColoredEdge{1}{2}{\edgenorisecolor}%
  \ColoredEdge{1}{4}{\edgeattributerisecolor}%
  \ColoredEdge{2}{3}{\edgenorisecolor}%
  \ColoredEdge{3}{5}{\edgenorisecolor}%
  \ColoredEdge{4}{5}{\edgeobjectrisecolor}%

  \ColoredleftObjbox{1}{-2}{\meetnumberoffset}{$3$}{\nodeobjectrisecolor}%
  \rightAttbox{1}{-2}{\joinnumberoffset}{$0$}%

  \leftObjbox{2}{0}{\meetnumberoffset}{$2$}%
  \rightAttbox{2}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{3}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{3}{0}{\joinnumberoffset}{$2$}%

  \leftObjbox{4}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{4}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{5}{-2}{\meetnumberoffset}{$0$}%
  \ColoredrightAttbox{5}{-2}{\joinnumberoffset}{$3$}{\nodeattributerisecolor}%
\end{diagram}


==> figs/s7-dual-rise.tex <==
\begin{diagram}{50}{60}%
  \NoDots%
  \EdgeThickness{\edgerisethickness}%
  \Node{1}{30}{60}%
  \Node{2}{10}{40}%
  \Node{3}{50}{40}%
  \Node{4}{30}{20}%
  \Node{5}{10}{20}%
  \Node{6}{50}{20}%
  \Node{7}{30}{0}%

  \ColoredEdge{1}{2}{\edgenorisecolor}%
  \ColoredEdge{1}{3}{\edgenorisecolor}%
  \ColoredEdge{2}{4}{\edgenorisecolor}%
  \ColoredEdge{3}{4}{\edgenorisecolor}%
  \ColoredEdge{2}{5}{\edgenorisecolor}%
  \ColoredEdge{3}{6}{\edgenorisecolor}%
  \ColoredEdge{4}{7}{\edgeattributerisecolor}%
  \ColoredEdge{5}{7}{\edgeattributerisecolor}%
  \ColoredEdge{6}{7}{\edgeattributerisecolor}%

  \leftObjbox{1}{-2}{\meetnumberoffset}{$0$}%
  \rightAttbox{1}{-2}{\joinnumberoffset}{$3$}%

  \leftObjbox{2}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{2}{0}{\joinnumberoffset}{$2$}%

  \leftObjbox{3}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{3}{0}{\joinnumberoffset}{$2$}%

  \leftObjbox{4}{-2}{\meetnumberoffset}{$2$}%
  \rightAttbox{4}{0}{\joinnumberoffset}{$1$}%

  \leftObjbox{5}{0}{\meetnumberoffset}{$2$}%
  \rightAttbox{5}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{6}{0}{\meetnumberoffset}{$2$}%
  \rightAttbox{6}{-2}{\joinnumberoffset}{$1$}%

  \ColoredleftObjbox{7}{0}{\meetnumberoffset}{$4$}{\nodeobjectrisecolor}%
  \rightAttbox{7}{-2}{-11}{$0$}%
\end{diagram}


==> figs/s7-rise.tex <==
\begin{diagram}{50}{60}%
  \NoDots%
  \EdgeThickness{\edgerisethickness}%
  \Node{1}{30}{0}%
  \Node{2}{10}{20}%
  \Node{3}{50}{20}%
  \Node{4}{30}{40}%
  \Node{5}{10}{40}%
  \Node{6}{50}{40}%
  \Node{7}{30}{60}%

  \ColoredEdge{1}{2}{\edgenorisecolor}%
  \ColoredEdge{1}{3}{\edgenorisecolor}%
  \ColoredEdge{2}{4}{\edgenorisecolor}%
  \ColoredEdge{3}{4}{\edgenorisecolor}%
  \ColoredEdge{2}{5}{\edgenorisecolor}%
  \ColoredEdge{3}{6}{\edgenorisecolor}%
  \ColoredEdge{4}{7}{\edgeobjectrisecolor}%
  \ColoredEdge{5}{7}{\edgeobjectrisecolor}%
  \ColoredEdge{6}{7}{\edgeobjectrisecolor}%

  \leftObjbox{1}{-2}{\meetnumberoffset}{$3$}%
  \rightAttbox{1}{-2}{\joinnumberoffset}{$0$}%

  \leftObjbox{2}{0}{\meetnumberoffset}{$2$}%
  \rightAttbox{2}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{3}{0}{\meetnumberoffset}{$2$}%
  \rightAttbox{3}{-2}{\joinnumberoffset}{$1$}%

  \leftObjbox{4}{0}{\meetnumberoffset}{$1$}%
  \rightAttbox{4}{-2}{\joinnumberoffset}{$2$}%

  \leftObjbox{5}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{5}{0}{\joinnumberoffset}{$2$}%

  \leftObjbox{6}{-2}{\meetnumberoffset}{$1$}%
  \rightAttbox{6}{0}{\joinnumberoffset}{$2$}%

  \leftObjbox{7}{-2}{\meetnumberoffset}{$0$}%
  \ColoredrightAttbox{7}{0}{-11}{$4$}{\nodeattributerisecolor}%
\end{diagram}

